From the Berkovits formulation to the Witten formulation in open superstring field theory

The Berkovits formulation of open superstring field theory is based on the large Hilbert space of the superconformal ghost sector. We discuss its relation to the Witten formulation based on the small Hilbert space. We introduce a one-parameter family of conditions for partial gauge fixing of the Berkovits formulation such that the cubic interaction of the theory under the partial gauge fixing reduces to that of the Witten formulation in a singular limit. The local picture-changing operator at the open-string midpoint in the Witten formulation is regularized in our approach, and the divergence in on-shell four-point amplitudes coming from collision of picture-changing operators is resolved. The quartic interaction inherited from the Berkovits formulation plays a role of adjusting different behaviors of the picture-changing operators in the $s$ channel and in the $t$ channel of Feynman diagrams with two cubic vertices, and correct amplitudes in the world-sheet theory are reproduced. While gauge invariance at the second order in the coupling constant is obscured in the Witten formulation by collision of picture-changing operators, it is well defined in our approach and is recovered by including the quartic interaction inherited from the Berkovits formulation.

==> 4-point_s-channel.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 26.2000,  9.1500)(  5.0000,-20.1600)
% LINE 1 0 3 0 Black White
% 12 932 1591 507 1166 1279 1450 996 1166 925 1591 500 2016 1279 1733 996 2016 1279 1450 2270 1450 1279 1733 2270 1733
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 932 1592}%
\special{pa 508 1166}%
\special{fp}%
\special{pa 1280 1450}%
\special{pa 996 1166}%
\special{fp}%
\special{pa 926 1592}%
\special{pa 500 2016}%
\special{fp}%
\special{pa 1280 1734}%
\special{pa 996 2016}%
\special{fp}%
\special{pa 1280 1450}%
\special{pa 2270 1450}%
\special{fp}%
\special{pa 1280 1734}%
\special{pa 2270 1734}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 12 2688 1591 3113 1166 2341 1450 2624 1166 2695 1591 3120 2016 2341 1733 2624 2016 2341 1450 1350 1450 2341 1733 1350 1733
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2688 1592}%
\special{pa 3114 1166}%
\special{fp}%
\special{pa 2342 1450}%
\special{pa 2624 1166}%
\special{fp}%
\special{pa 2696 1592}%
\special{pa 3120 2016}%
\special{fp}%
\special{pa 2342 1734}%
\special{pa 2624 2016}%
\special{fp}%
\special{pa 2342 1450}%
\special{pa 1350 1450}%
\special{fp}%
\special{pa 2342 1734}%
\special{pa 1350 1734}%
\special{fp}%
}}%
% DOT 1 0 3 0 Black White
% 2 1137 1591 2490 1591
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1138 1592 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2490 1592 10 10 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 2341 1521 2341 1591 5 0 0 0
% $X$
\put(23.4100,-15.9100){\makebox(0,0){$X$}}%
% STR 2 0 3 0 Black White
% 4 1286 1521 1286 1591 5 0 0 0
% $X$
\put(12.8600,-15.9100){\makebox(0,0){$X$}}%
% LINE 1 2 3 0 Black White
% 8 1137 1591 1279 1450 1279 1733 1137 1591 1137 1591 925 1591 2341 1733 2341 1733
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1138 1592}%
\special{pa 1280 1450}%
\special{dt 0.045}%
\special{pa 1280 1734}%
\special{pa 1138 1592}%
\special{dt 0.045}%
\special{pa 1138 1592}%
\special{pa 926 1592}%
\special{dt 0.045}%
\special{pa 2342 1734}%
\special{pa 2342 1734}%
\special{dt 0.045}%
}}%
% LINE 1 2 3 0 Black White
% 8 2341 1733 2341 1733 2483 1591 2341 1733 2341 1450 2483 1591 2483 1591 2688 1591
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2342 1734}%
\special{pa 2342 1734}%
\special{dt 0.045}%
\special{pa 2484 1592}%
\special{pa 2342 1734}%
\special{dt 0.045}%
\special{pa 2342 1450}%
\special{pa 2484 1592}%
\special{dt 0.045}%
\special{pa 2484 1592}%
\special{pa 2688 1592}%
\special{dt 0.045}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1845 1181 2483 1181
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1846 1182}%
\special{pa 2484 1182}%
\special{fp}%
\special{sh 1}%
\special{pa 2484 1182}%
\special{pa 2416 1162}%
\special{pa 2430 1182}%
\special{pa 2416 1202}%
\special{pa 2484 1182}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1670 1180 1133 1180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1670 1180}%
\special{pa 1134 1180}%
\special{fp}%
\special{sh 1}%
\special{pa 1134 1180}%
\special{pa 1200 1200}%
\special{pa 1186 1180}%
\special{pa 1200 1160}%
\special{pa 1134 1180}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1775 1096 1775 1166 5 0 0 0
% $l$
\put(17.7500,-11.6600){\makebox(0,0){$s$}}%
% DOT 0 0 3 0 Black White
% 1 1130 1590
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1130 1590 16 16 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 0 0 Black White
% 1 2480 1590
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2480 1590 16 16 0  6.28318530717959E+0000}%
}}%
\end{picture}%

